Multimodal Techniques for Malware Classification

The threat of malware is a serious concern for computer networks and systems, highlighting the need for accurate classification techniques. In this research, we experiment with multimodal machine learning approaches for malware classification, based on the structured nature of the Windows Portable Executable (PE) file format. Specifically, we train Support Vector Machine (SVM), Long Short-Term Memory (LSTM), and Convolutional Neural Network (CNN) models on features extracted from PE headers, we train these same models on features extracted from the other sections of PE files, and train each model on features extracted from the entire PE file. We then train SVM models on each of the nine header-sections combinations of these baseline models, using the output layer probabilities of the component models as feature vectors. We compare the baseline cases to these multimodal combinations. In our experiments, we find that the best of the multimodal models outperforms the best of the baseline cases, indicating that it can be advantageous to train separate models on distinct parts of Windows PE files.

==> figures/LSTM.tex <==
\begin{tikzpicture}[scale=0.75,every node/.style={scale=0.85}]
%\begin{tikzpicture}[framed,scale=0.65,every node/.style={scale=0.8}]

    % 0
    \draw[thick,color=green] (-2.0,5.5) circle (0.575);
    \draw[thick,color=blue] (-2.5,2.5) rectangle (-1.5,3.5);
    \draw[thick,color=green,->] (-2.0,4.925) -- (-2.0,3.5);
    \draw[thick,color=blue,->] (-2.0,2.5) -- (-2.0,1.17);
    \draw[thick,color=blue,->] (-1.5,2.75) -- (0.0,2.75);
    \draw[thick,color=blue,->] (-1.5,3.25) -- (0.0,3.25);

%    \node at (-2.25,4.3) {$u$};
    \node at (-2.0,5.5) {$X_{0}$};
    \node at (-2.0,3.0) {$L_{0}$};
    \node at (-2.0,0.75) {$h_{0}$};

    % 1
    \draw[thick,color=green] (0.5,5.5) circle (0.575);
    \draw[thick,color=blue] (0.0,2.5) rectangle (1.0,3.5);
    \draw[thick,color=green,->] (0.5,4.925) -- (0.5,3.5);
    \draw[thick,color=blue,->] (0.5,2.5) -- (0.5,1.17);
    \draw[thick,color=blue,->] (1.0,2.75) -- (2.5,2.75);
    \draw[thick,color=blue,->] (1.0,3.25) -- (2.5,3.25);

%    \node at (0.25,4.3) {$u$};
%    \node at (-0.75,3.3) {$w$};
    \node at (0.5,5.5) {$X_{1}$};
    \node at (0.5,3.0) {$L_{1}$};
    \node at (0.5,0.75) {$h_{1}$};
    
    % 2
    \draw[thick,color=green] (3.0,5.5) circle (0.575);
    \draw[thick,color=blue] (2.5,2.5) rectangle (3.5,3.5);
    \draw[thick,color=green,->] (3.0,4.925) -- (3.0,3.5);
    \draw[thick,color=blue,->] (3.0,2.5) -- (3.0,1.17);
    \draw[thick,color=blue,->] (3.5,2.75) -- (5.0,2.75);
    \draw[thick,color=blue,->] (3.5,3.25) -- (5.0,3.25);

%    \node at (2.75,4.3) {$u$};
%    \node at (1.75,3.3) {$w$};
    \node at (3.0,5.5) {$X_{2}$};
    \node at (3.0,3.0) {$L_{2}$};
    \node at (3.0,0.75) {$h_{2}$};
    
    % 3
    \draw[thick,color=green] (5.5,5.5) circle (0.575);
    \draw[thick,color=blue] (5.0,2.5) rectangle (6.0,3.5);
    \draw[thick,color=green,->] (5.5,4.925) -- (5.5,3.5);
    \draw[thick,color=blue,->] (5.5,2.5) -- (5.5,1.17);
    \draw[thick,color=blue,->] (6.0,2.75) -- (7.5,2.75);
    \draw[thick,color=blue,->] (6.0,3.25) -- (7.5,3.25);

%    \node at (5.25,4.3) {$u$};
%    \node at (4.25,3.3) {$w$};
    \node at (5.5,5.5) {$X_{3}$};
    \node at (5.5,3.0) {$L_{3}$};
    \node at (5.5,0.75) {$h_{3}$};

%    \node at (6.75,3.3) {$w$};

    \node[color=green] at (8.0,5.5) {\large$\cdots$};
    \node[color=blue] at (8.0,2.75) {\large$\cdots$};
    \node[color=blue] at (8.0,3.25) {\large$\cdots$};
    \node[color=black] at (8.0,0.75) {\large$\cdots$};
    
\end{tikzpicture}


==> figures/LSTM_1e.tex <==
\begin{tikzpicture}[scale=1.0,every node/.style={scale=1.0}]
%\begin{tikzpicture}[framed,scale=0.65,every node/.style={scale=0.8}]

    % 0
    \draw[ultra thick,color=blue] (0.0,0.0) rectangle (6.0,4.0);
    \draw[ultra thick,color=green] (0.75,6.5) circle(0.45);
    \draw[ultra thick,color=green,->] (0.75,6.05) -- (0.75,4.0);
    \draw[ultra thick,color=blue,->] (5.25,0.0) -- (5.25,-2.0);
    \draw[ultra thick,color=blue,->] (-2.0,1.0) -- (0.0,1.0);
    \draw[ultra thick,color=blue,->] (-2.0,3.0) -- (0.0,3.0);
    \draw[ultra thick,color=blue,->] (6.0,1.0) -- (8.0,1.0);
    \draw[ultra thick,color=blue,->] (6.0,3.0) -- (8.0,3.0);

    \node at (-2.5,1.0) {$c_{t-1}$};
    \node at (-2.5,3.0) {$h_{t-1}$};
    \node at (0.75,6.5) {$X_{t}$};
    \node at (5.25,-2.35) {$h_{t}$};
    \node at (8.35,1.0) {$c_{t}$};
    \node at (8.325,3.0) {$h_{t}$};

%    \node[color=green] at (8.0,5.5) {\large$\cdots$};
%    \node[color=blue] at (8.0,2.75) {\large$\cdots$};
%    \node[color=blue] at (8.0,3.25) {\large$\cdots$};
%    \node[color=black] at (8.0,0.75) {\large$\cdots$};

%    \draw[thick,color=green,rounded corners] (0.75,4.0) -- (0.75,3.0) -- (1.5,3.0);
    \draw[thick,color=green,->] (0.75,4.0) -- (0.75,3.15);%%%%%
    \draw[thick,color=blue] (0.75,3.0) circle(0.15);%%%%%
    \node at (0.75,3.0) {$\color{blue}\scriptstyle\boldsymbol{\|}$};%%%%%
%    \node at (0.75,3.0) {$\scriptstyle\color{blue}|\kern-0.5pt\color{green}|$};%%%%%

%    \draw[thick,color=blue,rounded corners,->] (0.0,3.0) -- (2.5,3.0) -- (2.5,2.53);
%    \draw[thick,color=blue,->] (0.0,3.0) -- (3.55,3.0);
    \draw[thick,color=blue,->] (0.0,3.0) -- (0.60,3.0);%%%%%
    \draw[thick,color=blue,->] (0.90,3.0) -- (3.55,3.0);%%%%%
    \draw[thick,color=blue] (3.75,3.0) circle(0.2);
    \node at (3.75,3.0) {$\scriptstyle\sigma$};
    \node at (3.27,3.2) {$\scriptstyle W_{\kern -1.5pt o}$};
%    \draw[thick,color=blue,rounded corners,->] (3.75,2.8) -- (3.75,2.33) -- (4.4,2.33);
    \draw[thick,color=blue,->] (3.95,3.0) -- (4.4,3.0);
%    \node at (3.75,2.2) {$\scriptstyle o_t$};
    \node at (4.15,3.175) {$\scriptstyle o_t$};
%    \node at (4.15,2.8) {$\scriptstyle o_t$};

%    \draw[thick,color=blue,->] (0.5,3.0) -- (0.5,2.5);

    \draw[thick,color=blue,->] (1.5,3.0) -- (1.5,2.45);
    \draw[thick,color=blue] (1.5,2.25) circle(0.2);
    \node at (1.5,2.25) {$\scriptstyle\sigma$};
    \node at (1.275,2.7) {$\scriptstyle W_{\kern -1.5pt f}$};
    \draw[thick,color=blue,->] (1.5,2.05) -- (1.5,1.1);
    \node at (1.3,1.75) {$\scriptstyle f_t$};
    \draw[thick,color=red] (1.5,1.0) circle(0.1);
    \node at (1.5,1.0) {$\color{red}\scriptstyle\boldsymbol{\times}$};         
%    \node at (1.5,1.0) {$\color{red}\ast$};
 
    \draw[thick,color=blue,->] (2.25,3.0) -- (2.25,2.45);
    \draw[thick,color=blue] (2.25,2.25) circle(0.2);
    \node at (2.025,2.7) {$\scriptstyle W_{\kern -1.5pt i}$};
    \node at (2.25,2.25) {$\scriptstyle\sigma$};    
    \draw[thick,color=blue,rounded corners,->] (2.25,2.05) -- (2.25,1.67) -- (2.525,1.67);
    \node at (2.1,1.75) {$\scriptstyle i_t$};

    \draw[thick,color=blue,->] (3.0,3.0) -- (3.0,2.45);
    \node at (2.775,2.7) {$\scriptstyle W_{\kern -1.5pt g}$};
    \draw[thick,color=red] (3.0,2.25) circle(0.2);
    \node at (3.0,2.25) {$\scriptstyle\tau$};     
%    \draw[thick,color=blue,->] (3.0,2.05) -- (3.0,1.77);
    \draw[thick,color=blue,rounded corners,->] (3.0,2.05) -- (3.0,1.67) -- (2.725,1.67);
    \draw[thick,color=red] (2.625,1.67) circle(0.1);
    \node at (2.625,1.67) {$\color{red}\scriptstyle\boldsymbol{\times}$};         
%    \node at (2.625,1.67) {$\color{red}\ast$};
    \draw[thick,color=blue,->] (2.625,1.57) -- (2.625,1.1);
    \draw[thick,color=black] (2.625,1.0) circle(0.1);
    \node at (2.625,1.0) {$\scriptstyle\hbox{}\boldsymbol{+}\hbox{}$};         
    \node at (3.225,1.75) {$\scriptstyle g_t$};


%   \draw[thick,color=blue,rounded corners,->] (2.5,2.13) -- (2.5,1.67) -- (2.8,1.67);%%%
%    \draw[thick,color=blue,->] (2.7,2.33) -- (2.9,2.33);

%    \draw[thick,color=blue,->] (4.5,1.87) -- (4.5,2.23);
%    \draw[thick,color=blue,->] (4.5,1.87) -- (4.5,2.9);
    \draw[thick,color=blue,->] (4.5,2.45) -- (4.5,2.9);
%    \draw[thick,color=red] (4.5,1.67) circle(0.2);
%    \node at (4.5,1.67) {$\scriptstyle\tau$};    
    \draw[thick,color=red] (4.5,2.25) circle(0.2);
    \node at (4.5,2.25) {$\scriptstyle\tau$};    
%    \draw[thick,color=blue,rounded corners] (3.0,1.47) -- (3.0,1.0) -- (3.5,1.0);
%    \draw[thick,color=blue,->] (4.5,1.0) -- (4.5,1.47);
    \draw[thick,color=blue,->] (4.5,1.0) -- (4.5,2.05);

%    \draw[thick,color=blue,rounded corners,->] (4.5,2.43) -- (4.5,3.0) -- (6.0,3.0);
    \draw[thick,color=blue,->] (4.6,3.0) -- (6.0,3.0);
%    \draw[thick,color=red] (4.5,2.33) circle(0.1);
    \draw[thick,color=red] (4.5,3.0) circle(0.1);
%    \node at (4.5,2.33) {$\scriptstyle\times$};         
    \node at (4.5,3.0) {$\color{red}\scriptstyle\boldsymbol{\times}$};         
%    \node at (4.5,3.0) {$\color{red}\ast$};

    \draw[thick,color=blue,->] (0.0,1.0) -- (1.4,1.0);
    \draw[thick,color=blue,->] (1.6,1.0) -- (2.525,1.0);
    \draw[thick,color=blue,->] (2.725,1.0) -- (6.0,1.0);

    \draw[thick,color=blue] (5.25,3.0) -- (5.25,1.15);
    \draw[thick,color=blue,->] (5.25,0.85) -- (5.25,0.0);
    \draw[thick,color=blue,rounded corners] (5.25,1.15) -- (5.4,1.0) -- (5.25,0.85);
    
\end{tikzpicture}


==> figures/SVM_1.tex <==
    \begin{tikzpicture}[scale=0.925]
    
    % squares
    \draw[thick,color=blue] (4,2) rectangle (4.15,2.15);
    \draw[thick,color=blue] (3.5,4.25) rectangle (3.65,4.4);
    \draw[thick,color=blue] (3.2,2.0) rectangle (3.35,2.15);
    \draw[thick,color=blue] (3.0,2.75) rectangle (3.15,2.9);%%
    \draw[thick,color=blue] (3.45,2.65) rectangle (3.6,2.8);
    \draw[thick,color=blue] (3.75,2.7) rectangle (3.9,2.85);
    \draw[thick,color=blue] (3.5,3.25) rectangle (3.65,3.4);%%
    \draw[thick,color=blue] (3.0,3.5) rectangle (3.15,3.65);%%
    \draw[thick,color=blue] (2,3) rectangle (2.15,3.15);%%% support vector
    \draw[thick,color=blue] (2.5,3.5) rectangle (2.65,3.65);
    \draw[thick,color=blue] (2.25,4.35) rectangle (2.4,4.5);%%
    \draw[thick,color=blue] (3.6,1.5) rectangle (3.75,1.65);
    
    % circles
    \draw[thick,color=red,fill=red] (1.4,1.2) circle (0.08);
    \draw[thick,color=red,fill=red] (0.6,0.75) circle (0.08);%%
    \draw[thick,color=red,fill=red] (0.95,0.5) circle (0.08);%%
    \draw[thick,color=red,fill=red] (1.925,0.925) circle (0.08);%%% support vector
    \draw[thick,color=red,fill=red] (0.5,1.25) circle (0.08);
    \draw[thick,color=red,fill=red] (1.1,1.0) circle (0.08);%%
    \draw[thick,color=red,fill=red] (2.55,0.25) circle (0.08);
    \draw[thick,color=red,fill=red] (1.05,1.5) circle (0.08);%%
    \draw[thick,color=red,fill=red] (0.9,1.825) circle (0.08);
    \draw[thick,color=red,fill=red] (0.5,1.75) circle (0.08);
    
    % observations
%    \node at (2.5,2.5){$\O_0$};

    % grid (aid to plotting)
%    \draw[step=0.5,gray,very thin] (0,0) grid (5,5);
    
    % diagonal lines
    \draw[thick,color=brown] (0,4) -- (4,0); % good
%    \draw[thick,dashed,color=green] (0,2.2) -- (5.5,1.0); % bad
    \draw[thick,dashed,color=blue] (0,5) -- (5,0); % upper
    \draw[thick,dashed,color=red] (0,3) -- (3,0); % lower

    % margin
    \draw[thick,color=black,<->] (2,1) -- (2.5,1.5); % lower
    \draw[thick,color=black,<->] (1.5,2.5) -- (2,3); % upper
    
    % axes
     \draw[thick,color=black,->] (0,0) -- (6,0); % x axis
     \draw[thick,color=black,->] (0,0) -- (0,5); % y axis
     \draw[thick,color=white,->] (0,-0.2) -- (6,-0.2); % x axis
     \draw[thick,color=white,->] (-0.2,0) -- (-0.2,5); % y axis

    \end{tikzpicture}


==> figures/accuracy_CNN.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[
%    ybar,
    ybar=5*\pgflinewidth,
    bar width=40pt,
    symbolic x coords={Header, Sections, Entire file},
    xtick=data,
    nodes near coords,
    every node near coord/.append style={%rotate=90, 
    								scale=1.0,
								%anchor=west, 
								/pgf/number format/.cd,
								fixed,
								fixed zerofill,
%								 sep=,
								precision=4},
    ylabel={Accuracy},
%    xlabel={Family},
 %   ymin=0.7,
 %   ymax=1.03,
 %   ytick={0.70, 0.75, 0.80, 0.85, 0.90, 0.95, 1.00},
    ymin=0.5,
    ymax=1.05,
    ytick={0.50, 0.60, 0.70, 0.80, 0.90, 1.00},
    y tick label style={
    	scale=1.0,
	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
	precision=2,
%     rotate=60,
%	font=\small,
%	anchor=north east,
%	inner sep=0mm,
	},
    xtick=data,
    xtick style={color=white},
    x tick label style={scale=1.0,
%        	rotate=60,
%	anchor=north east,
%	inner sep=0mm
	},
    width=0.65\textwidth,
    height=0.45\textwidth,
    enlarge x limits=0.225,
]
            \addplot[fill=blue] coordinates {
                (Header, 0.9533)
                (Sections, 0.9528)
                (Entire file, 0.9717)
            };
        \end{axis}
    \end{tikzpicture}


==> figures/accuracy_LSTM.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[
%    ybar,
    ybar=5*\pgflinewidth,
    bar width=30pt,
    symbolic x coords={Header, Sections (1000), Sections (2000), Entire file (1000), Entire file (2000)},
    xtick=data,
    nodes near coords,
    every node near coord/.append style={%rotate=90, 
    								scale=1.0,
								%anchor=west, 
								/pgf/number format/.cd,
								fixed,
								fixed zerofill,
%								 sep=,
								precision=4},
    ylabel={Accuracy},
%    xlabel={Family},
%    ymin=0.5,
%    ymax=1.03,
%    ytick={0.50, 0.60, 0.70, 0.80, 0.90, 1.00},
    ymin=0.5,
    ymax=1.05,
    ytick={0.50, 0.60, 0.70, 0.80, 0.90, 1.00},
    y tick label style={
    	scale=1.0,
	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
	precision=2,
%     rotate=60,
%	font=\small,
%	anchor=north east,
%	inner sep=0mm,
	},
    xtick=data,
    xtick style={color=white},
    x tick label style={scale=1.0,
        	rotate=60,
	anchor=north east,
	inner sep=0mm
	},
    width=0.8\textwidth,
    height=0.45\textwidth,
    enlarge x limits=0.175,
]
            \addplot[fill=blue, draw=none] coordinates {
                (Header, 0.8865)
                (Sections (1000), 0.5794)
                (Sections (2000), 0.6031)
                (Entire file (1000), 0.6024)
                (Entire file (2000), 0.5800)
            };
        \end{axis}
    \end{tikzpicture}


==> figures/accuracy_SVM.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[
%    ybar,
    ybar=5*\pgflinewidth,
    bar width=40pt,
    symbolic x coords={Header, Sections, Entire file},
    xtick=data,
    nodes near coords,
    every node near coord/.append style={%rotate=90, 
    								scale=1.0,
								%anchor=west, 
								/pgf/number format/.cd,
								fixed,
								fixed zerofill,
%								 sep=,
								precision=4},
    ylabel={Accuracy},
%    xlabel={Family},
%    ymin=0.7,
%    ymax=1.03,
%    ytick={0.70, 0.75, 0.80, 0.85, 0.90, 0.95, 1.00},
    ymin=0.5,
    ymax=1.05,
    ytick={0.50, 0.60, 0.70, 0.80, 0.90, 1.00},
    y tick label style={
    	scale=1.0,
	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
	precision=2,
%     rotate=60,
%	font=\small,
%	anchor=north east,
%	inner sep=0mm,
	},
    xtick=data,
    xtick style={color=white},
    x tick label style={scale=1.0,
%        	rotate=60,
%	anchor=north east,
%	inner sep=0mm
	},
    width=0.65\textwidth,
    height=0.45\textwidth,
    enlarge x limits=0.225,
]
\addplot[fill=blue] coordinates {
(Header, 0.9606)
(Sections, 0.9835)
(Entire file, 0.9811)
};
\end{axis}
\end{tikzpicture}


==> figures/accuracy_multi_CNN.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[
%    ybar,
    ybar=5*\pgflinewidth,
    bar width=40pt,
%    symbolic x coords={CNN+SVM+SVM, CNN+LSTM+SVM, CNN+CNN+SVM},
    symbolic x coords={A,B,C},
    xticklabels={$(\mbox{CNN,\,SVM})\rightarrow \mbox{SVM}$,
    		       $(\mbox{CNN,\,LSTM})\rightarrow \mbox{SVM}$, 
		       $(\mbox{CNN,\,CNN})\rightarrow \mbox{SVM}$},
    xtick=data,
    nodes near coords,
    every node near coord/.append style={%rotate=90, 
    								scale=1.0,
								%anchor=west, 
								/pgf/number format/.cd,
								fixed,
								fixed zerofill,
%								 sep=,
								precision=4},
    ylabel={Accuracy},
%    xlabel={Family},
%    ymin=0.7,
%    ymax=1.03,
%    ytick={0.70, 0.75, 0.80, 0.85, 0.90, 0.95, 1.00},
    ymin=0.5,
    ymax=1.05,
    ytick={0.50, 0.60, 0.70, 0.80, 0.90, 1.00},
    y tick label style={
    	scale=1.0,
	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
	precision=2,
%     rotate=60,
%	font=\small,
%	anchor=north east,
%	inner sep=0mm,
	},
    xtick=data,
    xtick style={color=white},
    x tick label style={scale=0.9,
        	rotate=60,
	anchor=north east,
	inner sep=0mm
	},
    width=0.65\textwidth,
    height=0.45\textwidth,
    enlarge x limits=0.225,
]
            \addplot[fill=blue, draw=none] coordinates {
                (A, 0.9514)
                (B, 0.9621)
                (C, 0.9930)
            };
        \end{axis}
    \end{tikzpicture}


==> figures/accuracy_multi_CNN_sec.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[
%    ybar,
    ybar=5*\pgflinewidth,
    bar width=40pt,
%    symbolic x coords={SVM+CNN+SVM, LSTM+CNN+SVM, CNN+CNN+SVM},
    symbolic x coords={A,B,C},
    xticklabels={$(\mbox{SVM,\,CNN})\rightarrow \mbox{SVM}$,
    		       $(\mbox{LSTM,\,CNN})\rightarrow \mbox{SVM}$, 
		       $(\mbox{CNN,\,CNN})\rightarrow \mbox{SVM}$},
    xtick=data,
    nodes near coords,
    every node near coord/.append style={%rotate=90, 
    								scale=1.0,
								%anchor=west, 
								/pgf/number format/.cd,
								fixed,
								fixed zerofill,
%								 sep=,
								precision=4},
    ylabel={Accuracy},
%    xlabel={Family},
    ymin=0.5,
    ymax=1.05,
    ytick={0.50, 0.60, 0.70, 0.80, 0.90, 1.00},
%    ymin=0.7,
%    ymax=1.03,
%    ytick={0.70, 0.75, 0.80, 0.85, 0.90, 0.95, 1.00},
    y tick label style={
    	scale=1.0,
	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
	precision=2,
%     rotate=60,
%	font=\small,
%	anchor=north east,
%	inner sep=0mm,
	},
    xtick=data,
    xtick style={color=white},
    x tick label style={scale=0.9,
        	rotate=60,
	anchor=north east,
	inner sep=0mm
	},
    width=0.65\textwidth,
    height=0.45\textwidth,
    enlarge x limits=0.225,
]
            \addplot[fill=red, draw=none] coordinates {
                (A, 0.9434)
                (B, 0.9920)
                (C, 0.9930)
            };
        \end{axis}
    \end{tikzpicture}


==> figures/accuracy_multi_LSTM.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[
%    ybar,
    ybar=5*\pgflinewidth,
    bar width=40pt,
    symbolic x coords={A,B,C},
    xticklabels={$(\mbox{LSTM,\,SVM})\rightarrow \mbox{SVM}$,
    		       $(\mbox{LSTM,\,LSTM})\rightarrow \mbox{SVM}$, 
		       $(\mbox{LSTM,\,CNN})\rightarrow \mbox{SVM}$},
    xtick=data,
    nodes near coords,
    every node near coord/.append style={%rotate=90, 
    								scale=1.0,
								%anchor=west, 
								/pgf/number format/.cd,
								fixed,
								fixed zerofill,
%								 sep=,
								precision=4},
    ylabel={Accuracy},
%    xlabel={Family},
%    ymin=0.7,
%    ymax=1.03,
%    ytick={0.70, 0.75, 0.80, 0.85, 0.90, 0.95, 1.00},
    ymin=0.5,
    ymax=1.05,
    ytick={0.50, 0.60, 0.70, 0.80, 0.90, 1.00},
    y tick label style={
    	scale=1.0,
	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
	precision=2,
%     rotate=60,
%	font=\small,
%	anchor=north east,
%	inner sep=0mm,
	},
    xtick=data,
    xtick style={color=white},
    x tick label style={scale=0.9,
        	rotate=60,
	anchor=north east,
	inner sep=0mm
	},
    width=0.65\textwidth,
    height=0.45\textwidth,
    enlarge x limits=0.225,
]
            \addplot[fill=blue, draw=none] coordinates {
                (A, 0.9125)
                (B, 0.9361)
                (C, 0.9929)
            };
        \end{axis}
    \end{tikzpicture}


==> figures/accuracy_multi_LSTM_sec.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[
%    ybar,
    ybar=5*\pgflinewidth,
    bar width=40pt,
%    symbolic x coords={SVM+LSTM+SVM, LSTM+LSTM+SVM, CNN+LSTM+SVM},
    symbolic x coords={A,B,C},
    xticklabels={$(\mbox{SVM,\,LSTM})\rightarrow \mbox{SVM}$,
    		       $(\mbox{LSTM,\,LSTM})\rightarrow \mbox{SVM}$, 
		       $(\mbox{CNN,\,LSTM})\rightarrow \mbox{SVM}$},
    xtick=data,
    nodes near coords,
    every node near coord/.append style={%rotate=90, 
    								scale=1.0,
								%anchor=west, 
								/pgf/number format/.cd,
								fixed,
								fixed zerofill,
%								 sep=,
								precision=4},
    ylabel={Accuracy},
%    xlabel={Family},
%    ymin=0.7,
%    ymax=1.03,
%    ytick={0.70, 0.75, 0.80, 0.85, 0.90, 0.95, 1.00},
    ymin=0.5,
    ymax=1.05,
    ytick={0.50, 0.60, 0.70, 0.80, 0.90, 1.00},
    y tick label style={
    	scale=1.0,
	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
	precision=2,
%     rotate=60,
%	font=\small,
%	anchor=north east,
%	inner sep=0mm,
	},
    xtick=data,
    xtick style={color=white},
    x tick label style={scale=0.9,
        	rotate=60,
	anchor=north east,
	inner sep=0mm
	},
    width=0.65\textwidth,
    height=0.45\textwidth,
    enlarge x limits=0.225,
]
            \addplot[fill=red, draw=none] coordinates {
                (A, 0.7966)
                (B, 0.9361)
                (C, 0.9621)
            };
        \end{axis}
    \end{tikzpicture}


==> figures/accuracy_multi_SVM.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[
%    ybar,
    ybar=5*\pgflinewidth,
    bar width=40pt,
%    symbolic x coords={SVM+SVM+SVM, SVM+LSTM+SVM, SVM+CNN+SVM},
    symbolic x coords={A,B,C},
    xticklabels={$(\mbox{SVM,\,SVM})\rightarrow \mbox{SVM}$,
    		       $(\mbox{SVM,\,LSTM})\rightarrow \mbox{SVM}$, 
		       $(\mbox{SVM,\,CNN})\rightarrow \mbox{SVM}$},
    xtick=data,
    nodes near coords,
    every node near coord/.append style={%rotate=90, 
    								scale=1.0,
								%anchor=west, 
								/pgf/number format/.cd,
								fixed,
								fixed zerofill,
%								 sep=,
								precision=4},
    ylabel={Accuracy},
%    xlabel={Family},
    ymin=0.5,
    ymax=1.05,
    ytick={0.50, 0.60, 0.70, 0.80, 0.90, 1.00},
    y tick label style={scale=1.0,
	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
	precision=2,
%     rotate=60,
%	font=\small,
%	anchor=north east,
%	inner sep=0mm,
	},
    xtick=data,
    xtick style={color=white},
    x tick label style={scale=0.9,
        	rotate=60,
	anchor=north east,
	inner sep=0mm
	},
    width=0.65\textwidth,
    height=0.45\textwidth,
    enlarge x limits=0.225,
]
\addplot[fill=blue, draw=none] coordinates {
(A, 0.5933)
(B, 0.7966)
(C, 0.9434)
};
\end{axis}
\end{tikzpicture}


==> figures/accuracy_multi_SVM_sec.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[
%    ybar,
    ybar=5*\pgflinewidth,
    bar width=40pt,
%    symbolic x coords={SVM+SVM+SVM, LSTM+SVM+SVM, CNN+SVM+SVM},
    symbolic x coords={A,B,C},
    xticklabels={$(\mbox{SVM,\,SVM})\rightarrow \mbox{SVM}$,
    		       $(\mbox{LSTM,\,SVM})\rightarrow \mbox{SVM}$, 
		       $(\mbox{CNN,\,SVM})\rightarrow \mbox{SVM}$},
    xtick=data,
    nodes near coords,
    every node near coord/.append style={%rotate=90, 
    								scale=1.0,
								%anchor=west, 
								/pgf/number format/.cd,
								fixed,
								fixed zerofill,
%								 sep=,
								precision=4},
    ylabel={Accuracy},
%    xlabel={Family},
    ymin=0.5,
    ymax=1.05,
    ytick={0.50, 0.60, 0.70, 0.80, 0.90, 1.00},
    y tick label style={scale=1.0,
	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
	precision=2,
%     rotate=60,
%	font=\small,
%	anchor=north east,
%	inner sep=0mm,
	},
    xtick=data,
    xtick style={color=white},
    x tick label style={scale=0.9,
        	rotate=60,
	anchor=north east,
	inner sep=0mm
	},
    width=0.65\textwidth,
    height=0.45\textwidth,
    enlarge x limits=0.225,
]
\addplot[fill=red, draw=none] coordinates {
(A, 0.5933)
(B, 0.9125)
(C, 0.9514)
};
\end{axis}
\end{tikzpicture}


==> figures/accuracy_multi_compare.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[
%    ybar,
    ybar=5*\pgflinewidth,
    bar width=40pt,
    symbolic x coords={A, B, C, D},
%    xticklabels={SVM (sections), LSTM (header), CNN (entire file}, Multimodal: $(\mbox{LSTM,\,CNN})\rightarrow \mbox{SVM}$},
    xticklabels={SVM (sections), LSTM (header), CNN (entire file), Multimodal},
    xtick=data,
    nodes near coords,
    every node near coord/.append style={%rotate=90, 
    								scale=1.0,
								%anchor=west, 
								/pgf/number format/.cd,
								fixed,
								fixed zerofill,
%								 sep=,
								precision=4},
    ylabel={Accuracy},
%    xlabel={Family},
%    ymin=0.7,
%    ymax=1.0375,
%    ytick={0.70, 0.75, 0.80, 0.85, 0.90, 0.95, 1.00},
    ymin=0.5,
    ymax=1.055,
    ytick={0.50, 0.60, 0.70, 0.80, 0.90, 1.00},
    y tick label style={
    	scale=1.0,
	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
	precision=2,
%     rotate=60,
%	font=\small,
%	anchor=north east,
%	inner sep=0mm,
	},
    xtick=data,
    xtick style={color=white},
    x tick label style={scale=1.0,
        	rotate=60,
	anchor=north east,
	inner sep=0mm
	},
    width=0.75\textwidth,
    height=0.45\textwidth,
    enlarge x limits=0.225,
]
            \addplot[fill=blue, draw=none] coordinates {
                (A, 0.9835)
                (B, 0.8865)
                (C, 0.9717)
                (D, 0.9930)
            };
        \end{axis}
    \end{tikzpicture}


==> figures/conv3b.tex <==
%    \begin{tikzpicture}[thick,scale=0.9]
\begin{tikzpicture}[scale=0.4]

% grid 1
%\draw[step=0.7,red,very thin] (0.0,0.0) grid (11.2,11.2);
\draw[red,ultra thick] (0.0,0.0) rectangle (11.2,11.2);

% grid 2
\draw[green,ultra thick] (0.5,-0.5) rectangle (11.7,10.7);
%\draw[step=0.7,green,very thin, shift={(0.5,-0.5)}] (0.0,0.0) grid (11.2,11.2);

% grid 3
\draw[blue,ultra thick] (1.0,-1.0) rectangle (12.2,10.2);
%\draw[step=0.7,blue,very thin, shift={(1.0,-1.0)}] (0.0,0.0) grid (11.2,11.2);

%% grid
%\draw[step=0.7,black,thin] (12.59,1.39) grid (22.4,11.2);
%\draw[black,ultra thick] (12.6,1.4) rectangle (22.4,11.2);

%% convolution 1
\draw[ultra thick, dotted] (0.0,9.1) rectangle (2.1,11.2);
\draw[ultra thick] (0.0,11.2) -- (2.1,11.2);
\draw[ultra thick] (0.0,11.2) -- (0.0,9.1);
\draw[ultra thick] (1.0,8.1) rectangle (3.1,10.2);
\draw[ultra thick] (0.0,9.1) -- (1.0,8.1);
\draw[ultra thick] (2.1,11.2) -- (3.1,10.2);
\draw[ultra thick] (0.0,11.2) -- (1.0,10.2);
\draw[ultra thick, dotted] (3.1,8.1) -- (2.1,9.1);

\draw[black,ultra thick] (13.6,1.4) rectangle (23.4,11.2);
\draw[ultra thick] (13.6,11.2) rectangle (14.3,10.5);
%\draw[step=0.7,gray,very thin, shift={(13.6,1.4)}] (0.0,0.0) grid (9.8,9.8);
\draw[black,ultra thick] (14.1,0.9) rectangle (23.9,10.7);
\draw[ultra thick] (14.1,10.7) rectangle (14.8,10.0);
%\draw[step=0.7,gray,very thin, shift={(14.1,0.9)}] (0.0,0.0) grid (9.8,9.8);
\draw[black,ultra thick] (14.6,0.4) rectangle (24.4,10.2);
\draw[ultra thick] (14.6,10.2) rectangle (15.3,9.5);
%\draw[step=0.7,gray,very thin, shift={(14.6,0.4)}] (0.0,0.0) grid (9.8,9.8);
\draw[black,ultra thick] (15.1,-0.1) rectangle (24.9,9.7);
\draw[ultra thick] (15.1,9.7) rectangle (15.8,9.0);
%\draw[step=0.7,gray,very thin, shift={(15.1,-0.1)}] (0.0,0.0) grid (9.8,9.8);
\draw[black,ultra thick] (15.6,-0.6) rectangle (25.4,9.2);
\draw[ultra thick] (15.6,9.2) rectangle (16.3,8.5);
%\draw[step=0.7,gray,very thin, shift={(15.6,-0.6)}] (0.0,0.0) grid (9.8,9.8);

%% line
\draw[smooth,rounded corners,thick,->] (2.5,10.7) -- (2.5,11.9) -- (3.0,12.2) -- (12.95,12.2)  
	-- (13.55,11.9) -- (13.95,11.2);
\node at (7,12.7) {$\mbox{\footnotesize filter}_1$};
%% line
\draw[smooth,rounded corners,thick,->] (2.0,10.7) -- (2.0,12.9) -- (2.5,13.2) -- (12.95,13.2)  
	-- (13.55,12.9) -- (14.45,10.7);
\node at (7,13.7) {$\mbox{\footnotesize filter}_2$};
%% line
\draw[smooth,rounded corners,thick,->] (1.5,10.7) -- (1.5,13.9) -- (2.0,14.2) -- (12.95,14.2)  
	-- (13.55,13.9) -- (14.95,10.2);
\node at (7,14.7) {$\mbox{\footnotesize filter}_3$};
%% line
\draw[smooth,rounded corners,thick,->] (1.0,10.7) -- (1.0,14.9) -- (1.5,15.2) -- (12.95,15.2)  
	-- (13.55,14.9) -- (15.45,9.7);
\node at (7,15.7) {$\mbox{\footnotesize filter}_4$};
%% line
\draw[smooth,rounded corners,thick,->] (0.5,10.7) -- (0.5,15.9) -- (1.0,16.2) -- (12.95,16.2)  
	-- (13.55,15.9) -- (15.95,9.2);
\node at (7,16.7) {$\mbox{\footnotesize filter}_5$};

\end{tikzpicture}


==> figures/samples.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[
%    ybar,
    ybar=5*\pgflinewidth,
    bar width=30pt,
    symbolic x coords={Zbot, Cridex, SecurityShield, ZeroAccess, Harebot},
    xtick=data,
    nodes near coords,
    every node near coord/.append style={%rotate=90, 
    								scale=1.0,
								%anchor=west, 
								/pgf/number format/.cd,
								fixed,
								fixed zerofill,
%								 sep=,
								precision=0},
    ylabel={Samples},
%    xlabel={Family},
    ymin=0,
    ymax=1510,
    ytick={0, 500, 1000, 1500},
    y tick label style={
    	scale=1.0,
	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
	precision=0,
%     rotate=60,
%	font=\small,
%	anchor=north east,
%	inner sep=0mm
	},
    xtick=data,
    xtick style={color=white},
    x tick label style={scale=1.0,
        	rotate=60,
%	font=\small,
	anchor=north east,
	inner sep=0mm
	},
    width=0.8\textwidth,
    height=0.45\textwidth,
    enlarge x limits=0.15,
]
\addplot[fill=blue] coordinates {
(Zbot, 1238)
(Cridex, 35)
(SecurityShield, 74)
(ZeroAccess, 734)
(Harebot, 33)
};
\end{axis}
\end{tikzpicture}

